Provable one-poison backdoor attacks on linear models and ReLU neural networks

Backdoor poisoning attacks are a threat to machine learning models that are trained on data collected from untrusted sources; these attacks enable attackers to inject malicious behavior into the model that can be triggered by specially crafted inputs. Prior work has established bounds on the success of backdoor attacks and their impact on the benign learning task, however, an open question is what amount of poison data is needed for a successful backdoor attack. Typical attacks either use few samples but need much information about the data points, or need to poison many data points. In this paper, we show that an adversary can mount a one-poison backdoor attack without knowledge of individual training data, requiring only coarse geometric bounds of the input space and training parameters. We identify provably sufficient conditions that allow an adversary with one poison sample with high probability to inject a backdoor into linear models and MLPs. We show that our backdoor has zero backdooring error and the injection does not significantly impact the benign learning task performance.

==> images/overview.tex <==
\begin{tikzpicture}[
  >={Stealth[length=2.5mm]},
  font=\small,
  highlight/.style={fill=green!45,rounded corners=6pt},
  every node/.style={inner sep=2pt},
]

%======================================================
% Main diagram row
%======================================================

% Domain circle with sample point
\node[draw,thick, ellipse, minimum width=2.2cm, minimum height=2.4cm] (D) at (0,0) {};
\fill (D) ++(0.35,0.5) circle (1.4pt) coordinate (xp);
\node[above right=-1pt and 1pt of xp] {\scriptsize $x_p$};

% brace + label K to the left of the circle
\draw[thick,decorate,decoration={brace,amplitude=6pt,mirror}]
  ($(D.north west)+(-0.5,0.15)$) -- ($(D.south west)+(-0.5,-0.15)$)
  coordinate[midway,left=8pt] (Klabel);
\node[left=6pt] at (Klabel) {$K$};

% text above / below the circle
\node[above=6pt of D, align=left, font=\scriptsize] (sampling)
  {$u \sim \mathcal N(0,I_d)$\\ $x_p = r\cdot u$};
  \node[below=6pt of D, font=\scriptsize] (domaindef) {$x\in D\colon\ \|x\|\le R$};

\draw[-, shorten >=2pt] (sampling.south) to (xp);

% Two ReLU+linear boxes
\node[draw, rounded corners=10pt, minimum width=1.9cm, minimum height=2.5cm,
      align=center, right=2cm of D] (M1)
  {ReLU $\rho$\\[2pt]$+$\\[2pt]linear\\[8pt]$M_1$};

\node[draw, rounded corners=10pt, minimum width=1.9cm, minimum height=2.5cm,
      align=center, right=2cm of M1] (M2)
  {ReLU $\rho$\\[2pt]$+$\\[2pt]linear\\[8pt]$M_k$};

% arrows
\draw[-] (D.east) -- (M1.west);
\draw[-] (M1.east) --node [midway,fill=white] {\huge $\cdots$} (M2.west);

% long arrow to the conclusion
\draw[->] (M2.east) -- ++(2,0) coordinate (fend);
\node[right=2pt] at (fend) {$f(x_p)\ge 1-\varphi>0$};
\node[highlight, below = of fend, font=\scriptsize, xshift=1cm, yshift=.6cm, align=left] (ourthm4) {Theorem 4\\
(Poison samples force positive prediction for itself)};

%======================================================
% Label "f" for the whole M1 - M2 map, with a brace underneath
%======================================================
\draw[decorate,decoration={brace,amplitude=6pt}]
  ($(M1.north west)+(0,0.15)$) -- ($(M2.north east)+(0,0.15)$)
  coordinate[midway,above=.4cm] (flabel);
\node[above=0pt] (f) at (flabel) {$f$};

%======================================================
% Theorem 1 annotation (highlighted) under the boxes
%======================================================
\node[below=2.2cm of M2, font=\scriptsize, align=center, yshift=.8cm] (Mdef)
  {$M_i = G_i + V_i,\ \ \|V_i\|_2 \le \varepsilon_i$};


%======================================================
% Bottom equations
%======================================================
\node[below=.9cm of D, font=\scriptsize, align=left, dashed, rectangle, draw] (cosangle)
{$|\cos\angle(x_p,x)| \le \tau_0$};
\node[below=2pt of cosangle, font=\scriptsize, dashed, rectangle, draw] (cai)
   {Cai \& Jiang};


\node[highlight, below=20pt of cosangle, font=\scriptsize, align=center] (prop2)
  {Proposition 1\\
  (Cosine similarities of \emph{all} benign training data\\
  and poison sample is bounded)};

%======================================================
% Top annotations
%======================================================

\node[font=\scriptsize] (omegaK) at ($(D.north)+(-0.3,2.0)$) {$\omega(K)\le K^{*}$};
\node[font=\scriptsize, right=2pt of omegaK, dashed, rectangle, draw] (thm6) {$\sim$ Theorem 6};



\node[font=\scriptsize, dashed, rectangle, draw] (gryas) at ($(M1.north)+(-0.6,2.5)$) {Giryes et al.};
\node[font=\scriptsize, right=10pt of gryas] (T0T1) {$
  \begin{cases}
    \tau_0 \to \tau_1\\
    \|v\| \to \|\rho(M\cdot v)\|
  \end{cases}
$};


\node[font=\scriptsize, above = of T0T1, xshift=-1.3cm, dashed, rectangle, draw, yshift=-.4cm] (thm4) {Theorem 4};
\draw[->] (thm4.south) to ($ (T0T1.north) + (-1cm,0) $);

\node[font=\scriptsize, below = of T0T1, xshift=-.6cm, yshift=.4cm, dashed, rectangle, draw] (thm3) {Theorem 3};
\draw[->] (thm3.north) to (T0T1.south);

\draw[->] (thm6.east) to (gryas.west);

\node[highlight, font=\scriptsize, above = of T0T1, xshift=2.6cm, yshift=-.5cm, align=left] (cor1) {Proposition 3\\
(Cosine similarities between data points after \emph{one} layer)};
\draw[-] (cor1.south) to ($ (T0T1.north east) + (-1.5cm,0) $);
\node[highlight, font=\scriptsize, below = of T0T1, xshift=2.6cm, yshift=.8cm, align=left] (cor2) {Proposition 2\\
(Norms of data points after \emph{one} layer)};

\draw[-] (cor2.north) to ($ (T0T1.south east) + (-.8cm,0) $);


\node[font=\scriptsize, right = of cor2, xshift=-1.2cm, highlight, align=left, yshift=-.8cm] (thm3) {Theorem 3\\
(Composition of \emph{multiple} layers)};
\draw[->] (cor1.east) to (thm3);
\draw[->] (cor2.east) to (thm3);
\draw[->] (thm3.west) to (f.east);

\node[below=of ourthm4, font=\scriptsize, yshift=.6cm] (dfdt)
  {$\dfrac{d f(x_p)}{dt} \approx a\big(\|x_p\|-b\big)^2\,-\|x_p\|\,c - d > 0$};


%======================================================
% Flips
%======================================================

\node[right = of Mdef, xshift=1cm, yshift=0cm,align=left] (flip) {$\operatorname{sign}(f(x+\alpha\cdot x_{p})):= 1$\\ind.~of $\operatorname{sign}(f(x))$};
\node[highlight, below = of flip, font=\scriptsize, yshift=1cm, align=left] (thm1) {Theorem 5\\
(Backdoor is triggered in test-time)};

\end{tikzpicture}
